Mechanizing Typed Regulatory Actions for Security Tokens: Semantics, Falsification, and Bounded EVM Evidence

Security-token standards expose privileged controls without identifying the legal effect executed or the evidence and reversal obligations it carries. We formalize in Isabelle/HOL a reference execution semantics for the six ERC-8319 meanings: FREEZE, SEIZE, CONFISCATE, LIQUIDATE, RESTRICT, and RECOVER. It distinguishes applied, rejected, and operational-failure outcomes and mechanizes action-specific reversals, replay and epoch rules, complete frames, case-local terminality, and final receipts; the session builds without unproved placeholders or additional axioms. An indistinguishability theorem shows that bound kernel inputs cannot establish external facts about title, settlement, or entitlement. Constructive witnesses and direct mutations establish reachability and sensitivity for the declared fault set. For a successor ERC-TRUST Solidity/EVM candidate, we report separately scoped Foundry, Certora, Kontrol/KEVM, mutation, deterministic-build, runtime-identity, and independent-reproduction evidence. All twelve named evidence lanes pass with none pending, while the 74-row obligation ledger remains conditional: 70 rows are closed, two runtime-link rows remain successor obligations, and two are inapplicable. The Native runtime is bound separately from an ERC-3643 interoperability reference that explicitly reports Partial and full=false, not Verified Full. These results do not establish complete Isabelle-to-Solidity-to-EVM refinement, compiler correctness, audit completion, production readiness, deployment verification, or external legal truth. They provide a machine-checked domain semantics and an explicit map of proved, bounded, assumed, and open results.

==> Figures/fig-evidence-ladder.tex <==
% Evidence layers and explicit open boundaries.
\begin{tikzpicture}[
  layer/.style={rectangle, rounded corners=2pt, draw=black, fill=gray!4,
    minimum width=2.45cm, minimum height=0.95cm, align=center, font=\small},
  proved/.style={layer, draw=green!45!black, fill=green!7},
  bounded/.style={layer, draw=blue!60!black, fill=blue!5},
  open/.style={layer, draw=red!60!black, fill=red!5, dashed},
  arr/.style={-{Stealth[length=5pt]}, thick},
  gap/.style={-{Stealth[length=5pt]}, thick, dashed, red!65!black},
  node distance=0.65cm
]
  \node[proved] (isa) {Isabelle/HOL\\abstract theorems};
  \node[bounded, right=of isa] (sol) {Solidity layer\\Foundry + Certora};
  \node[bounded, right=of sol] (evm) {Selected EVM seams\\Kontrol + KEVM};
  \node[bounded, right=of evm] (id) {Artifact identity\\build + manifests};
  \node[open, right=of id] (dep) {Deployment\\address, roles, dependencies};
  \draw[gap] (isa) -- (sol);
  \draw[arr] (sol) -- (evm);
  \draw[arr] (evm) -- (id);
  \draw[gap] (id) -- (dep);
  \node[font=\footnotesize, align=center, below=0.72cm of evm] (note)
    {Green denotes machine-checked results in the declared model; blue denotes tool-specific evidence.\\Dashed red edges remain explicit obligations. Solid edges hand evidence to the next layer;\\they are not logical composition.};
\end{tikzpicture}


==> Figures/fig-normative-trace.tex <==
% Trace from normative prose to falsifiable implementation obligations.
\begin{tikzpicture}[
  stage/.style={rectangle, rounded corners=2pt, draw=black, fill=gray!4,
    minimum width=2.45cm, minimum height=0.9cm, align=center, font=\small},
  mech/.style={stage, draw=blue!60!black, fill=blue!5},
  neg/.style={stage, draw=red!55!black, fill=red!5},
  arr/.style={-{Stealth[length=5pt]}, thick},
  node distance=0.75cm
]
  \node[stage] (norm) {Normative rule\\observable requirement};
  \node[mech, right=of norm] (def) {Definition\\typed state and command};
  \node[mech, right=of def] (thm) {Theorem\\declared semantic result};
  \node[neg, right=of thm] (fal) {Witness and mutation\\nonvacuity + falsification};
  \node[stage, right=of fal] (impl) {Implementation obligation\\ABI, storage, call, trace};
  \draw[arr] (norm) -- (def);
  \draw[arr] (def) -- (thm);
  \draw[arr] (thm) -- (fal);
  \draw[arr] (fal) -- (impl);
  \node[font=\footnotesize, align=center, below=0.72cm of thm, xshift=1.6cm] (note)
    {Each edge has its own evidence class. A missing edge cannot be\\reconstructed by adding PASS results from adjacent tools.};
\end{tikzpicture}



==> Figures/fig-reference-architecture.tex <==
% Reference architecture and external-truth boundary.
\begin{tikzpicture}[
  core/.style={rectangle, rounded corners=2pt, draw=blue!65!black, fill=blue!6,
    minimum width=3.0cm, minimum height=1.0cm, align=center, font=\small},
  box/.style={rectangle, rounded corners=2pt, draw=black, fill=gray!4,
    minimum width=2.7cm, minimum height=0.85cm, align=center, font=\small},
  ext/.style={rectangle, rounded corners=2pt, draw=black!55, fill=white, dashed,
    minimum width=2.8cm, minimum height=0.8cm, align=center, font=\footnotesize},
  arr/.style={-{Stealth[length=5pt]}, thick},
  node distance=0.75cm and 0.95cm
]
  \node[ext] (authority) {Authority and policy world\\legitimacy not proved};
  \node[ext, below=of authority] (providers) {Identity, settlement, entitlement\\truth not proved};
  \node[core, right=1.1cm of authority, yshift=-0.8cm] (kernel)
    {Immutable minimal kernel\\typed execution + fail-closed checks};
  \node[box, right=of kernel] (state) {Single state owner\\effect record + receipt};
  \node[box, above=of state] (ticket) {ERC-7943 exact-use\\same-transaction ticket};
  \node[box, below=of state] (profile) {ERC-3643 Partial profile\\declared-entry adapter checks};
  \draw[arr, dashed, black!55] (authority.east) -- (kernel.north west);
  \draw[arr, dashed, black!55] (providers.east) -- (kernel.south west);
  \draw[arr] (kernel) -- (state);
  \draw[arr] (kernel.north east) |- (ticket.west);
  \draw[arr] (kernel.south east) |- (profile.west);
\end{tikzpicture}


==> Figures/fig-semantic-model.tex <==
% Typed regulatory execution model.
\begin{tikzpicture}[
  box/.style={rectangle, rounded corners=2pt, draw=black, fill=gray!4,
    minimum width=2.7cm, minimum height=0.85cm, align=center, font=\small},
  applied/.style={box, draw=green!45!black, fill=green!7},
  reject/.style={box, draw=orange!70!black, fill=orange!8},
  failure/.style={box, draw=red!60!black, fill=red!6},
  ext/.style={rectangle, rounded corners=2pt, draw=black!55, fill=white,
    dashed, minimum width=3.2cm, minimum height=0.75cm, align=center, font=\footnotesize},
  arr/.style={-{Stealth[length=5pt]}, thick},
  node distance=0.75cm and 0.9cm
]
  \node[box] (command) {Typed command\\action or reversal};
  \node[box, right=of command] (assess) {Canonical assessment\\binding, authority, evidence};
  \node[applied, right=1.05cm of assess, yshift=1.1cm] (applied) {AppliedOnChain\\state effect + final receipt};
  \node[reject, right=1.05cm of assess] (rejected) {Rejected\\policy completed, denied};
  \node[failure, right=1.05cm of assess, yshift=-1.1cm] (failure) {OperationalFailure\\dependency unavailable or malformed};
  \draw[arr] (command) -- (assess);
  \draw[arr] (assess.east) -- ++(0.45,0) |- (applied.west);
  \draw[arr] (assess) -- (rejected);
  \draw[arr] (assess.east) -- ++(0.45,0) |- (failure.west);
  \node[ext, below=1.75cm of command, xshift=1.35cm] (world) {External legal and factual world\\not determined by the kernel};
  \draw[arr, dashed, black!55] (world.north) -- node[left, font=\scriptsize, align=right]
    {bound input only} (assess.south);
\end{tikzpicture}

